Probabilistic Fair Clustering

In clustering problems, a central decision-maker is given a complete metric graph over vertices and must provide a clustering of vertices that minimizes some objective function. In fair clustering problems, vertices are endowed with a color (e.g., membership in a group), and the features of a valid clustering might also include the representation of colors in that clustering. Prior work in fair clustering assumes complete knowledge of group membership. In this paper, we generalize prior work by assuming imperfect knowledge of group membership through probabilistic assignments. We present clustering algorithms in this more general setting with approximation ratio guarantees. We also address the problem of "metric membership", where different groups have a notion of order and distance. Experiments are conducted using our proposed algorithms as well as baselines to validate our approach and also surface nuanced concerns when group membership is not known deterministically.

==> NF-Fig2.tex <==


\begin{tikzpicture}
[
    xscale=0.35, yscale=0.35,auto,thick,
    % font=\small,
    st node/.style={
        inner sep=0pt,minimum size=12pt,
        circle, fill=white, draw
  	},
  	v node/.style={
        inner sep=0pt,minimum size=12pt,
        circle, fill=white, draw, font=\small
  	},
  	c node/.style={
        inner sep=0pt,minimum size=14pt,
        circle, fill=white, draw, font=\small
  	},
  	big c node/.style={
        inner sep=0pt,minimum size=14pt,
        circle, fill=white, draw, font=\small
  	},
  	label node/.style={
        % inner sep=0pt,minimum size=14pt,
        % circle, fill=white, draw, 
        font=\small
  	}
%   	blue node/.style={
%   	    font=\color{blue}\small,
%   	 %   font=\small,
%   	    %circle,
%   		%inner sep=0pt,minimum size=18pt, % gray node size
%   		%fill=black!20,draw,font=\small
%   	},  
%   	red node/.style={
%   	    font=\color{red}\small
%   	}
]

% 	\node [st node] (source) at (0,0) {$s$};
	
    \node [v node] (v1) at (0,0) {$v_1$};
    \node [v node] (v2) [below of=v1, yshift=5] {$v_2$};
    \node [v node] (v3) [below of=v2, yshift=5] {$v_3$};
    \node [v node] (v4) [below of=v3, yshift=5] {$v_4$};
    \node [v node] (v5) [below of=v4, yshift=5] {$v_5$};
    \node [v node] (v6) [below of=v5, yshift=5] {$v_6$};

    \node [c node] (c1i) [right of=v1, xshift=20] {$c^1_i$};
    \node [c node] (c2i) [below of=c1i, yshift=-10] {$c^2_i$};
    \node [c node] (c3i) [below of=c2i, yshift=-10] {$c^3_i$};

    \node [big c node] (ci) [right of=c1i, xshift=20, yshift=-40] {$i$};
    \node [big c node] (ciprime) [below of=ci, xshift=0, yshift=-50] {$i'$};
    
    \node [st node] (sink) [right of=ci, xshift=20, yshift=-30] {$t$};


    \draw[->] (v1) -- (c1i);
    \draw[->] (v2) -- (c1i);
    \draw[->] (v2) -- (c2i);
    \draw[->] (v3) -- (c2i);
    \draw[->] (v4) -- (c3i);
    \draw[->] (v5) -- (c3i);
    \draw[->] (v6) -- (c3i);


    \draw[->] (c1i) -- (ci);% node [label node, midway, above right] {cap = 1};
    \draw[->] (c2i) -- (ci);% node [label node, midway, above] {cap = 1};
    \draw[->] (c3i) -- (ci);% node [label node, midway, below right] {cap = 1};


    \draw[->] (ci) -- (sink);
    \draw[->] (ciprime) -- (sink);



 

% \draw[thin] (1u1)  -- (1v) node [midway, above] {$0.1$};




\end{tikzpicture}





==> NF_c1.tex <==


\begin{tikzpicture}
[
    xscale=0.45, yscale=0.45,auto,thick,
    % font=\small,
    st node/.style={
        inner sep=0pt,minimum size=12pt,
        circle, fill=white, draw
  	},
  	v node/.style={
        inner sep=0pt,minimum size=12pt,
        circle, fill=white, draw, font=\small
  	},
  	c node/.style={
        inner sep=0pt,minimum size=14pt,
        circle, fill=white, draw, font=\small
  	},
  	big c node/.style={
        inner sep=0pt,minimum size=14pt,
        circle, fill=white, draw, font=\small
  	},
  	label node/.style={
        % inner sep=0pt,minimum size=14pt,
        % circle, fill=white, draw, 
        font=\small
  	}
%   	blue node/.style={
%   	    font=\color{blue}\small,
%   	 %   font=\small,
%   	    %circle,
%   		%inner sep=0pt,minimum size=18pt, % gray node size
%   		%fill=black!20,draw,font=\small
%   	},  
%   	red node/.style={
%   	    font=\color{red}\small
%   	}
]

% 	\node [st node] (source) at (0,0) {$s$};
	
    \node [v node] (vert_2) at (0,0) {$2$};
    \node [v node] (vert_1) [below of=vert_2, yshift=5] {$1$};
    \node [v node] (vert_3) [below of=vert_1, yshift=5] {$3$};
    \node [v node] (vert_5) [below of=vert_3, yshift=5] {$5$};

    \node [c node] (c11) [right of=vert_2, xshift=60] {$c^1_1$};
    \node [c node] (c21) [below of=c11, yshift=-10] {$c^2_1$};
    \node [c node] (c31) [below of=c21, yshift=-10] {$c^3_1$};

    %\node [big c node] (ci) [right of=c1i, xshift=40, yshift=-40] {$i$};
    %\node [big c node] (ciprime) [below of=ci, xshift=0, yshift=-50] {$i'$};
    
    %\node [st node] (sink) [right of=ci, xshift=30, yshift=-30] {$t$};


    \draw[->] (vert_2) -- (c11) node[pos=0.2, above] {$0.6$};
    \draw[->] (vert_1) -- (c11) node[pos=0.1, above] {$0.3$};
    \draw[->] (vert_3) -- (c11) node[pos=0.09, above] {$0.1$};

    \draw[->] (vert_3) -- (c21) node[pos=0.4, above] {$0.6$};
    \draw[->] (vert_5) -- (c21) node[pos=0.1, above] {$0.4$};
    
    \draw[->] (vert_5) -- (c31) node[pos=0.4, above] {$0.6$};



% \draw[thin] (1u1)  -- (1v) node [midway, above] {$0.1$};




\end{tikzpicture}





==> NF_c2.tex <==


\begin{tikzpicture}
[
    xscale=0.45, yscale=0.45,auto,thick,
    % font=\small,
    st node/.style={
        inner sep=0pt,minimum size=12pt,
        circle, fill=white, draw
  	},
  	v node/.style={
        inner sep=0pt,minimum size=12pt,
        circle, fill=white, draw, font=\small
  	},
  	c node/.style={
        inner sep=0pt,minimum size=14pt,
        circle, fill=white, draw, font=\small
  	},
  	big c node/.style={
        inner sep=0pt,minimum size=14pt,
        circle, fill=white, draw, font=\small
  	},
  	label node/.style={
        % inner sep=0pt,minimum size=14pt,
        % circle, fill=white, draw, 
        font=\small
  	}
%   	blue node/.style={
%   	    font=\color{blue}\small,
%   	 %   font=\small,
%   	    %circle,
%   		%inner sep=0pt,minimum size=18pt, % gray node size
%   		%fill=black!20,draw,font=\small
%   	},  
%   	red node/.style={
%   	    font=\color{red}\small
%   	}
]

% 	\node [st node] (source) at (0,0) {$s$};
	
    \node [v node] (vert_4) at (0,0) {$4$};
    \node [v node] (vert_2) [below of=vert_4, yshift=5] {$2$};
    \node [v node] (vert_1) [below of=vert_2, yshift=5] {$1$};
    \node [v node] (vert_3) [below of=vert_1, yshift=5] {$3$};

    \node [c node] (c12) [right of=vert_4, xshift=60] {$c^1_2$};
    \node [c node] (c22) [below of=c12, yshift=-10] {$c^2_2$};
    \node [c node] (c32) [below of=c22, yshift=-10] {$c^3_2$};

    %\node [big c node] (ci) [right of=c1i, xshift=40, yshift=-40] {$i$};
    %\node [big c node] (ciprime) [below of=ci, xshift=0, yshift=-50] {$i'$};
    
    %\node [st node] (sink) [right of=ci, xshift=30, yshift=-30] {$t$};


    \draw[->] (vert_4) -- (c12) node[pos=0.2, above] {$1.0$};
    \draw[->] (vert_2) -- (c22) node[pos=0.2, above] {$0.4$};
    
    \draw[->] (vert_1) -- (c22) node[pos=0.09, above] {$0.6$};
    \draw[->] (vert_1) -- (c32) node[pos=0.5, above] {$0.1$};

    \draw[->] (vert_3) -- (c32) node[pos=0.2, above] {$0.3$};


% \draw[thin] (1u1)  -- (1v) node [midway, above] {$0.1$};




\end{tikzpicture}





==> NF_full.tex <==


\begin{tikzpicture}
[
    xscale=0.45, yscale=0.45,auto,thick,
    % font=\small,
    st node/.style={
        inner sep=0pt,minimum size=12pt,
        circle, fill=white, draw
  	},
  	v node/.style={
        inner sep=0pt,minimum size=12pt,
        circle, fill=white, draw, font=\small
  	},
  	c node/.style={
        inner sep=0pt,minimum size=14pt,
        circle, fill=white, draw, font=\small
  	},
  	big c node/.style={
        inner sep=0pt,minimum size=14pt,
        circle, fill=white, draw, font=\small
  	},
  	label node/.style={
        % inner sep=0pt,minimum size=14pt,
        % circle, fill=white, draw, 
        font=\small
  	}
%   	blue node/.style={
%   	    font=\color{blue}\small,
%   	 %   font=\small,
%   	    %circle,
%   		%inner sep=0pt,minimum size=18pt, % gray node size
%   		%fill=black!20,draw,font=\small
%   	},  
%   	red node/.style={
%   	    font=\color{red}\small
%   	}
]

% 	\node [st node] (source) at (0,0) {$s$};
	
    \node [v node] (vert_2) at (0,0) {$2$};
    \node [v node] (vert_1) [below of=vert_2, yshift=5] {$1$};
    \node [v node] (vert_3) [below of=vert_1, yshift=5] {$3$};
    \node [v node] (vert_5) [below of=vert_3, yshift=5] {$5$};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%
    \node [v node] (vert_4) [below of=vert_5, yshift=5] {$4$};

    %%%%%%%%%%%%%%%%%%%%%%%%

    \node [c node] (c11) [right of=vert_2, xshift=60] {$c^1_1$};
    \node [c node] (c21) [below of=c11, yshift=-10] {$c^2_1$};
    \node [c node] (c31) [below of=c21, yshift=-10] {$c^3_1$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%
    \node [c node] (c12) [below of=c31, yshift=-10] {$c^1_2$};
    \node [c node] (c22) [below of=c12, yshift=-10] {$c^2_2$};
    \node [c node] (c32) [below of=c22, yshift=-10] {$c^3_2$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%
    \node [c node] (s1) [right of=c11, xshift=40] {$1$};
    \node [c node] (s2) [below of=s1, yshift=-80] {$2$};
    \node [c node] (t) [right of=s1, xshift=40, yshift=-40] {$t$};

    %\node [big c node] (ci) [right of=c1i, xshift=40, yshift=-40] {$i$};
    %\node [big c node] (ciprime) [below of=ci, xshift=0, yshift=-50] {$i'$};
    
    %\node [st node] (sink) [right of=ci, xshift=30, yshift=-30] {$t$};


    \draw[->] (vert_2) -- (c11) node[pos=0.2, above]{};
    \draw[->] (vert_1) -- (c11) node[pos=0.1, above]{};
    \draw[->] (vert_3) -- (c11) node[pos=0.09, above]{};

    \draw[->] (vert_3) -- (c21) node[pos=0.4, above]{};
    \draw[->] (vert_5) -- (c21) node[pos=0.1, above]{};
    
    \draw[->] (vert_5) -- (c31) node[pos=0.4, above]{};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[->] (vert_4) -- (c12) node[pos=0.2, above]{};
    \draw[->] (vert_2) -- (c22) node[pos=0.2, above]{};
    
    \draw[->] (vert_1) -- (c22) node[pos=0.09, above]{};
    \draw[->] (vert_1) -- (c32) node[pos=0.3, above]{};

    \draw[->] (vert_3) -- (c32) node[pos=0.2, above]{};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[->] (c11) -- (s1) node[pos=0.2, above]{};
    \draw[->] (c21) -- (s1) node[pos=0.2, above]{};
    \draw[->] (c31) -- (s1) node[pos=0.2, above]{};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[->] (c12) -- (s2) node[pos=0.2, above]{};
    \draw[->] (c22) -- (s2) node[pos=0.2, above]{};
    \draw[->] (c32) -- (s2) node[pos=0.2, above]{};
    
    \draw[->] (s1) -- (t) node[pos=0.2, above]{};
    \draw[->] (s2) -- (t) node[pos=0.2, above]{};


% \draw[thin] (1u1)  -- (1v) node [midway, above] {$0.1$};




\end{tikzpicture}




